Tensor Networks for Simulating Quantum Circuits on FPGAs

Most research in quantum computing today is performed against simulations of quantum computers rather than true quantum computers. Simulating a quantum computer entails implementing all of the unitary operators corresponding to the quantum gates as tensors. For high numbers of qubits, performing tensor multiplications for these simulations becomes quite expensive, since $N$-qubit gates correspond to $2^{N}$-dimensional tensors. One way to accelerate such a simulation is to use field programmable gate array (FPGA) hardware to efficiently compute the matrix multiplications. Though FPGAs can efficiently perform tensor multiplications, they are memory bound, having relatively small block random access memory. One way to potentially reduce the memory footprint of a quantum computing system is to represent it as a tensor network; tensor networks are a formalism for representing compositions of tensors wherein economical tensor contractions are readily identified. Thus we explore tensor networks as a means to reducing the memory footprint of quantum computing systems and broadly accelerating simulations of such systems.

==> greedy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.0616001,
point meta min=0.0087104,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n\) qubits},
xmin=0.7, xmax=29.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
ymin=1.4, ymax=14.6,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2 2 0.015495566666666665
2 4 0.013989350000000001
2 6 0.013740950000000002
2 8 0.013808049999999999
2 10 0.0137095
2 12 0.0139794
2 14 0.013835
4 2 0.0090867
4 4 0.05080520000000001
4 6 0.0464044
4 8 0.0466712
4 10 0.048891500000000004
4 12 0.0481764
4 14 0.047275000000000005
6 2 0.0139827
6 4 0.0485813
6 6 0.046500400000000004
6 8 0.0465955
6 10 0.0480405
6 12 0.0478006
6 14 0.06160009999999999
8 2 0.009261799999999999
8 4 0.0466416
8 6 0.04784
8 8 0.046665
8 10 0.0459605
8 12 0.04776849999999999
8 14 0.0472837
10 2 0.0132136
10 4 0.047919100000000006
10 6 0.046026199999999996
10 12 0.0462656
12 2 0.009119799999999999
12 4 0.046374000000000005
12 6 0.046118599999999996
12 8 0.0470455
12 12 0.047656699999999996
14 2 0.01371665
14 4 0.0463552
14 6 0.0475169
16 2 0.009189300000000001
16 4 0.046451
16 10 0.008710400000000002
18 2 0.01385195
18 4 0.04854970000000001
18 6 0.047036699999999994
20 2 0.0087724
20 4 0.047033599999999995
20 6 0.0470217
20 12 0.0098028
22 2 0.013486149999999999
22 4 0.0464897
22 6 0.0466608
24 2 0.0093269
24 4 0.04852820000000001
24 6 0.04739120000000001
26 2 0.013852749999999999
26 4 0.046646499999999994
26 6 0.0469076
26 8 0.0464272
28 2 0.009089200000000002
28 6 0.047786
28 8 0.0466899
};
\end{axis}

\end{tikzpicture}


==> greedy_contract_time.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=728.62079834938,
point meta min=0.0024678707122802,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n\) qubits},
xmin=0.7, xmax=29.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
ymin=1.4, ymax=14.6,
ytick style={color=black}
]
\addplot [
  colormap/viridis,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
2 2 0.0024678707122802 0.6180387232371033
4 2 0.0033321380615234 0.909728368293446
6 2 0.0055465698242187 1.1283791670955126
8 2 0.0072860717773437 1.3110581167104949
10 2 0.0089952945709228 1.4712264360219254
12 2 0.011221170425415 1.6155931006002358
14 2 0.0131881237030029 1.7480774889473265
16 2 0.0160574913024902 1.8712051592547776
18 2 0.0175197124481201 1.9867165345562021
20 2 0.0197861194610595 2.095871281671733
22 2 0.0236070156097412 2.199615936929358
24 2 0.0247032642364501 2.298683125324351
26 2 0.0287244319915771 2.393653682408596
28 2 0.0295631885528564 2.4849973424463734
2 4 0.0034406185150146 0.8740387444736633
4 4 0.0084962844848632 1.3110581167104949
6 4 0.0152878761291503 1.6351767622932518
8 4 0.0391011238098144 1.9049232799499338
10 4 0.1055092811584472 2.140948939383325
12 4 2.633755922317505 2.3534213434057993
14 4 0.0715532302856445 2.548238936628457
16 4 0.1337370872497558 2.729185104880338
18 4 0.4595546722412109 2.8988585676524603
20 4 1.5809521675109863 3.0591356056578216
22 4 5.057819128036499 3.211423409074988
24 4 18.03762197494507 3.3568094927931478
26 4 71.12972640991211 3.496154977894653
28 4 172.97193002700806 3.6301555459799424
2 6 0.0067255496978759 1.0704744696916626
4 6 0.0136914253234863 1.6155931006002358
6 6 0.0255858898162841 2.018506017616128
8 6 0.938269853591919 2.3534213434057993
10 6 1.9074623584747317 2.6462837142006137
12 6 32.96614146232605 2.9098183744847086
14 6 225.65068006515503 3.1513915099419605
16 6 136.6981999874115 3.3757212452126
18 6 31.31634783744812 3.5860450919955182
20 6 19.56786561012268 3.7846987830302403
22 6 11.373047351837158 3.9734330691124042
24 6 11.244412899017334 4.153600345623235
26 6 11.845577001571655 4.326271062659724
28 6 15.41252064704895 4.492309738213999
2 8 0.0068058967590332 1.2360774464742066
4 8 0.0257248878479003 1.8712051592547776
6 8 0.0596578121185302 2.339856842279288
8 8 0.4884233474731445 2.729185104880338
10 8 150.7149384021759 3.0695231927842155
14 8 728.6207983493805 3.656366395715726
16 8 215.90567326545715 3.916955005365611
18 8 107.89589238166808 4.161256758288079
20 8 371.75268602371216 4.391990335000489
22 8 303.75851225852966 4.611192947283514
2 10 0.0092372894287109 1.381976597885342
4 10 0.0413615703582763 2.095871281671733
6 10 0.3464555740356445 2.6221162334209898
8 10 1.9698970317840576 3.0591356056578216
10 10 166.64892148971558 3.441093978088511
12 10 108.77782201766968 3.7846987830302403
14 10 136.78280425071716 4.099605101775554
16 10 193.41166853904724 4.391990335000489
18 10 216.04517364501956 4.666090035026252
20 10 334.3462288379669 4.924958205630262
22 10 128.2732949256897 5.170882945826411
24 10 542.9363141059875 5.405631096520737
26 10 500.4453089237213 5.630600737390776
28 10 483.63575196266174 5.846920708897899
2 12 0.0110440254211425 1.5138795132120961
4 12 0.0740301609039306 2.298683125324351
6 12 11.461396932601929 2.876813695875796
8 12 14.559224128723145 3.3568094927931478
10 12 87.62356305122375 3.7762789755305186
14 12 119.37795996665956 4.499389820996742
16 12 92.45745420455933 4.820437914901168
18 12 359.1897826194763 5.121399674068052
20 12 260.8611209392548 5.405631096520737
22 12 281.9398362636566 5.67564626115825
24 12 211.9070816040039 5.93338633597436
26 12 172.46440505981445 6.180387232371033
28 12 321.25200748443604 6.417889004352016
2 14 0.012855052947998 1.6351767622932518
4 14 0.1670784950256347 2.4849973424463734
6 14 114.383971452713 3.110726690017501
8 14 154.7626233100891 3.6301555459799424
10 14 286.3877143859863 4.084046772017999
12 14 292.7816233634949 4.492309738213999
14 14 549.2970037460327 4.866441773213158
16 14 503.4743330478668 5.21379557329358
18 14 465.6411736011505 5.539410891793226
20 14 644.8817083835602 5.846920708897899
22 14 521.176038980484 6.139046385568431
24 14 634.9967432022095 6.417889004352016
};
\end{axis}

\end{tikzpicture}


==> opt.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.0483214,
point meta min=0.0073435,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n\) qubits},
xmin=0.7, xmax=29.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle k\) rounds},
ymin=1.4, ymax=14.6,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2 8 0.014041600000000001
2 10 0.013769600000000002
2 12 0.015611
2 14 0.009201999999999998
4 6 0.01370965
4 8 0.009170599999999998
4 10 0.009034999999999998
4 12 0.009337900000000001
4 14 0.009318799999999999
6 4 0.01380215
6 6 0.0093112
6 8 0.048068999999999994
6 12 0.0470719
6 14 0.009306699999999998
8 2 0.0098659
8 4 0.009144900000000001
8 6 0.0092672
8 8 0.0483214
8 10 0.046570799999999996
8 12 0.0089567
8 14 0.009395500000000001
10 2 0.013566599999999998
10 4 0.014333050000000002
10 6 0.0468923
10 8 0.046985
10 10 0.0455763
12 2 0.0073435
12 6 0.0464031
12 10 0.046626799999999996
12 12 0.0090037
12 14 0.0480242
14 2 0.013781550000000002
14 4 0.0093156
14 6 0.047868999999999995
14 10 0.0454605
14 12 0.045375700000000005
14 14 0.0474879
16 2 0.01375595
16 4 0.047262700000000005
16 6 0.04679610000000001
16 8 0.0467371
16 10 0.046142
16 14 0.047298200000000006
18 2 0.013555849999999998
18 4 0.0471931
18 8 0.0088638
18 12 0.04721299999999999
18 14 0.0458865
20 2 0.0132719
20 6 0.0088702
20 8 0.046558
20 10 0.0094773
20 14 0.0091107
22 2 0.0091275
22 6 0.046277
22 8 0.009069299999999999
24 2 0.015064866666666664
24 4 0.0090818
24 8 0.046919100000000005
24 10 0.0475875
24 12 0.04551809999999999
26 2 0.014012150000000001
26 4 0.0092823
26 6 0.0092419
26 8 0.046721599999999995
26 10 0.046856600000000005
26 12 0.047094899999999995
28 2 0.009108799999999997
28 4 0.009212499999999998
28 6 0.0136726
28 12 0.0092231
};
\end{axis}

\end{tikzpicture}


==> opt_contract_time.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=763.48309636116,
point meta min=2.55694222450256,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n\) qubits},
xmin=0.7, xmax=29.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle k\) rounds},
ymin=1.4, ymax=14.6,
ytick style={color=black}
]
\addplot [
  colormap/viridis,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
2 2 2.5569422245025635 0.6180387232371033
4 2 5.792724847793579 0.909728368293446
6 2 8.053183794021606 1.1283791670955126
8 2 8.64632534980774 1.3110581167104949
10 2 10.161460399627686 1.4712264360219254
12 2 11.881834030151367 1.6155931006002358
14 2 11.76687240600586 1.7480774889473265
16 2 13.745242595672607 1.8712051592547776
18 2 13.922746896743774 1.9867165345562021
20 2 14.878172636032104 2.095871281671733
22 2 16.767428874969482 2.199615936929358
24 2 16.846333265304565 2.298683125324351
26 2 19.75782155990601 2.393653682408596
28 2 21.0377094745636 2.4849973424463734
2 4 3.98638653755188 0.8740387444736633
4 4 9.863959074020386 1.3110581167104949
6 4 15.06441068649292 1.6351767622932518
8 4 17.033417463302612 1.9049232799499338
10 4 20.37151837348938 2.140948939383325
12 4 22.31747317314148 2.3534213434057993
14 4 23.82140278816223 2.548238936628457
16 4 26.34659099578857 2.729185104880338
18 4 27.844101905822757 2.8988585676524603
20 4 31.33110213279724 3.0591356056578216
22 4 35.153897523880005 3.211423409074988
24 4 37.38166379928589 3.3568094927931478
26 4 39.790363788604736 3.496154977894653
28 4 45.592653036117554 3.6301555459799424
2 6 7.495872735977173 1.0704744696916626
4 6 12.41064715385437 1.6155931006002358
6 6 18.897825956344604 2.018506017616128
8 6 22.436465740203857 2.3534213434057993
10 6 25.62346887588501 2.6462837142006137
12 6 29.89509105682373 2.9098183744847086
14 6 34.798293352127075 3.1513915099419605
16 6 39.81081581115723 3.3757212452126
18 6 46.73789143562317 3.5860450919955182
20 6 45.498624086380005 3.7846987830302403
22 6 53.27591323852539 3.9734330691124042
24 6 54.56215238571167 4.153600345623235
26 6 67.67761278152466 4.326271062659724
28 6 66.17209959030151 4.492309738213999
2 8 7.713158130645752 1.2360774464742066
4 8 15.74844241142273 1.8712051592547776
6 8 21.40258836746216 2.339856842279288
8 8 26.48204112052917 2.729185104880338
10 8 31.34635329246521 3.0695231927842155
12 8 42.87822270393372 3.3757212452126
14 8 46.7872154712677 3.656366395715726
16 8 46.96520471572876 3.916955005365611
18 8 60.88023710250855 4.161256758288079
20 8 63.74074029922485 4.391990335000489
22 8 87.30655860900879 4.611192947283514
24 8 89.60698556900024 4.820437914901168
26 8 89.73227167129517 5.0209703231304035
28 8 96.16073298454285 5.21379557329358
2 10 10.105061531066896 1.381976597885342
4 10 18.448184967041016 2.095871281671733
6 10 24.748371124267575 2.6221162334209898
8 10 32.76072645187378 3.0591356056578216
10 10 38.44206142425537 3.441093978088511
12 10 53.11485123634338 3.7846987830302403
14 10 68.39667820930481 4.099605101775554
16 10 90.27946162223816 4.391990335000489
18 10 93.86561036109924 4.666090035026252
20 10 113.55598831176758 4.924958205630262
22 10 86.57283782958984 5.170882945826411
24 10 103.03463411331175 5.405631096520737
26 10 201.88830542564392 5.630600737390776
28 10 178.60313725471497 5.846920708897899
2 12 11.167222023010254 1.5138795132120961
4 12 21.52735948562622 2.298683125324351
6 12 27.526602745056152 2.876813695875796
8 12 40.05171537399292 3.3568094927931478
10 12 58.41967535018921 3.7762789755305186
12 12 53.58670949935913 4.153600345623235
14 12 67.87978267669678 4.499389820996742
16 12 101.45704889297484 4.820437914901168
18 12 94.4800066947937 5.121399674068052
20 12 210.1106550693512 5.405631096520737
22 12 131.3973731994629 5.67564626115825
24 12 300.92115902900696 5.93338633597436
26 12 224.10146594047544 6.180387232371033
28 12 224.59903526306152 6.417889004352016
2 14 11.77914571762085 1.6351767622932518
4 14 20.974145889282227 2.4849973424463734
6 14 32.39659643173218 3.110726690017501
8 14 44.87882828712464 3.6301555459799424
10 14 53.11286354064941 4.084046772017999
12 14 62.34402441978455 4.492309738213999
14 14 100.22729635238647 4.866441773213158
16 14 91.47043824195862 5.21379557329358
18 14 138.4531877040863 5.539410891793226
20 14 168.10566234588623 5.846920708897899
22 14 164.70457315444946 6.139046385568431
24 14 284.2506809234619 6.417889004352016
26 14 763.4830963611603 6.68511092056102
};
\end{axis}

\end{tikzpicture}

